UniRef++: Segment Every Reference Object in Spatial and Temporal Spaces

The reference-based object segmentation tasks, namely referring image segmentation (RIS), few-shot image segmentation (FSS), referring video object segmentation (RVOS), and video object segmentation (VOS), aim to segment a specific object by utilizing either language or annotated masks as references. Despite significant progress in each respective field, current methods are task-specifically designed and developed in different directions, which hinders the activation of multi-task capabilities for these tasks. In this work, we end the current fragmented situation and propose UniRef++ to unify the four reference-based object segmentation tasks with a single architecture. At the heart of our approach is the proposed UniFusion module which performs multiway-fusion for handling different tasks with respect to their specified references. And a unified Transformer architecture is then adopted for achieving instance-level segmentation. With the unified designs, UniRef++ can be jointly trained on a broad range of benchmarks and can flexibly complete multiple tasks at run-time by specifying the corresponding references. We evaluate our unified models on various benchmarks. Extensive experimental results indicate that our proposed UniRef++ achieves state-of-the-art performance on RIS and RVOS, and performs competitively on FSS and VOS with a parameter-shared network. Moreover, we showcase that the proposed UniFusion module could be easily incorporated into the current advanced foundation model SAM and obtain satisfactory results with parameter-efficient finetuning. Codes and models are available at \url{https://github.com/FoundationVision/UniRef}.

==> fps-scaling.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Number of processed frames},
		ylabel={FPS},
		xmin=25,xmax=7000,
		ymin=0,
		ymode=log,
		ytick={0.1, 1, 10, 20, 30, 100},
		minor ytick={2,3,4,5,6,7,8,9,40,50,60,70,80,90},
		yticklabels={0.1, 1, 10, 20, 30, 100},
		grid=both,
		height=8cm, width=12cm,
		legend style={font=\footnotesize,at={(0.7,0.4)},anchor=west},
		legend cell align={left},
		]
		
			
	
		


		\addplot[each nth point={3},mark=o,color=red,mark size=1.5pt]
		coordinates {
			(50),(19.6)
(100),(19.6)
(150),(19.6)
(200),(19.6)
(250),(19.6)
(300),(19.6)
(350),(19.6)
(400),(19.6)
(450),(19.6)
(500),(19.6)
(550),(19.6)
(600),(19.6)
(650),(19.6)
(700),(19.6)
(750),(19.6)
(800),(19.6)
(850),(19.6)
(900),(19.6)
(950),(19.6)
(1000),(19.6)
(1050),(19.6)
(1100),(19.6)
(1150),(19.6)
(1200),(19.6)
(1250),(19.6)
(1300),(19.6)
(1350),(19.6)
(1400),(19.6)
(1450),(19.6)
(1500),(19.6)
(1550),(19.6)
(1600),(19.6)
(1650),(19.6)
(1700),(19.6)
(1750),(19.6)
(1800),(19.6)
(1850),(19.6)
(1900),(19.6)
(1950),(19.6)
(2000),(19.6)
(2050),(19.6)
(2100),(19.6)
(2150),(19.6)
(2200),(19.6)
(2250),(19.6)
(2300),(19.6)
(2350),(19.6)
(2400),(19.6)
(2450),(19.6)
(2500),(19.6)
(2550),(19.6)
(2600),(19.6)
(2650),(19.6)
(2700),(19.6)
(2750),(19.6)
(2800),(19.6)
(2850),(19.6)
(2900),(19.6)
(2950),(19.6)
(3000),(19.6)
(3050),(19.6)
(3100),(19.6)
(3150),(19.6)
(3200),(19.6)
(3250),(19.6)
(3300),(19.6)
(3350),(19.6)
(3400),(19.6)
(3450),(19.6)
(3500),(19.6)
(3550),(19.6)
(3600),(19.6)
(3650),(19.6)
(3700),(19.6)
(3750),(19.6)
(3800),(19.6)
(3850),(19.6)
(3900),(19.6)
(3950),(19.6)
(4000),(19.6)
(4050),(19.6)
(4100),(19.6)
(4150),(19.6)
(4200),(19.6)
(4250),(19.6)
(4300),(19.6)
(4350),(19.6)
(4400),(19.6)
(4450),(19.6)
(4500),(19.6)
(4550),(19.6)
(4600),(19.6)
(4650),(19.6)
(4700),(19.6)
(4750),(19.6)
(4800),(19.6)
(4850),(19.6)
(4900),(19.6)
(4950),(19.6)
(5000),(19.6)
(5050),(19.6)
(5100),(19.6)
(5150),(19.6)
(5200),(19.6)
(5250),(19.6)
(5300),(19.6)
(5350),(19.6)
(5400),(19.6)
(5450),(19.6)
(5500),(19.6)
(5550),(19.6)
(5600),(19.6)
(5650),(19.6)
(5700),(19.6)
(5750),(19.6)
(5800),(19.6)
(5850),(19.6)
(5900),(19.6)
(5950),(19.6)
(6000),(19.6)
(6050),(19.6)
(6100),(19.6)
(6150),(19.6)
(6200),(19.6)
(6250),(19.6)
(6300),(19.6)
(6350),(19.6)
(6400),(19.6)
(6450),(19.6)
(6500),(19.6)
(6550),(19.6)
(6600),(19.6)
(6650),(19.6)
(6700),(19.6)
(6750),(19.6)
(6800),(19.6)
(6850),(19.6)
(6900),(19.6)
(6950),(19.6)
(7000),(19.6)
(7050),(19.6)
(7100),(19.6)
(7150),(19.6)
(7200),(19.6)
		};
		\addlegendentry{UniRef}
	

		
		\addplot[each nth point={5},mark=*,mark=diamond*,color=blue]
		coordinates {
(25),(69.91420212241066)
(50),(31.42355310045728)
(75),(16.151106097297625)
(100),(10.938407719024825)
(125),(7.9142476247090485)
(150),(6.60727002853302)
(175),(5.593538957228665)
(200),(4.809135640587997)
(225),(4.132455684644876)
(250),(3.756250515618619)
(275),(3.2559115973996455)
(300),(3.0755787241810904)
(325),(2.8707750681468776)
(350),(2.638893841786615)
(375),(2.41846472502204)
(400),(2.2052814017986178)
(425),(2.08352553465083)
(450),(1.9911651087174256)
(475),(1.8379268299779565)
(500),(1.8116675442438137)
(525),(1.7179796634131128)
(550),(1.608350632266829)
(575),(1.5599185943666278)
(600),(1.4660824629160802)
(625),(1.4436967214185739)
(650),(1.3823966439081476)
(675),(1.2905879412486208)
(700),(1.2810356497682234)
(725),(1.225377511038408)
(750),(1.183619331363938)
(775),(1.1342169322712483)
(800),(1.0825579039778688)
(825),(1.0600459837566627)
(850),(1.0159643766018687)
(875),(0.9858499743434334)
(900),(0.9773067460295936)
(925),(0.9290347649204285)
(950),(0.897977350071046)
(975),(0.8896353271125931)
(1000),(0.8689599314283266)
(1025),(0.8313886183052289)
(1050),(0.8104567858624226)
(1075),(0.8084107106586204)
(1100),(0.8070124910552978)
(1125),(0.7766282373292159)
(1150),(0.7563999529962341)
(1175),(0.7407031974408069)
(1200),(0.7170081648352932)
(1225),(0.7034080403177011)
(1250),(0.6830143458702793)
(1275),(0.6800641594190928)
(1300),(0.66451443811702)
(1325),(0.6516491796735416)
(1350),(0.6471616110992324)
(1375),(0.6341593244987825)
(1400),(0.6243431846892161)
(1425),(0.5967941913646901)
(1450),(0.5887093186430284)
(1475),(0.5754725546763029)
(1500),(0.5626369067749135)
(1525),(0.5565409535225387)
(1550),(0.5470298383122562)
(1575),(0.5350537441538644)
(1600),(0.5278984213598087)
(1625),(0.5127403866030711)
(1650),(0.5093794739167136)
(1675),(0.5078151469489693)
(1700),(0.49974186164547696)
(1725),(0.49919407304537106)
(1750),(0.4824019037820066)
(1775),(0.47925626208617483)
(1800),(0.48016451144217104)
(1825),(0.47097749668680006)
(1850),(0.46295014096086)
(1875),(0.45867384828301794)
(1900),(0.4548046193835364)
(1925),(0.44718304673977094)
(1950),(0.43768783732913713)
(1975),(0.4303325480521651)
(2000),(0.4251918895665667)
(2025),(0.41749170545713643)
(2050),(0.4179040372645979)
(2075),(0.4091413796829202)
(2100),(0.4065244393540668)
(2125),(0.398803346550104)
(2150),(0.3963797880223814)
(2175),(0.38865810822863056)
(2200),(0.38800750510870047)
(2225),(0.3810497797586521)
(2250),(0.3839907170994123)
(2275),(0.3713188432428771)
(2300),(0.3768445942641042)
(2325),(0.3683877746759796)
(2350),(0.3645696689374008)
(2375),(0.35581415037126846)
(2400),(0.35113736047788835)
(2425),(0.32236905841411845)
		};
		\addlegendentry{STCN}
		
	\addplot+[no markers,color=blue,domain=10:7000]{1/(0.0012*x - 0.0329)};
		
	\end{axis}
\end{tikzpicture}
